InfraVLA: Extending Vision-Language-Action Navigation with Infrastructure Cameras

Many indoor environments in which robots operate, such as warehouses, offices, and hospitals, already have cameras installed. They observe parts of the building that the robot cannot see from where it stands, yet navigation policies, including recent vision-language-action (VLA) models, do not use them. We propose InfraVLA, an end-to-end method that adapts a pretrained navigation VLA to such static infrastructure views: a closed-circuit television (CCTV) encoder turns each external view into tokens of the input sequence. Because the views matter only at rare decision points, fine-tuning alone did not make the policy use them in our experiments; we therefore train in two stages, on demonstrations with upsampled counterfactual data and then on recovery data. We evaluate on two simulated warehouse tasks, finding an object named in the instruction and rerouting around blocked aisles, where the deciding information is often visible only to the infrastructure cameras. Tested in distribution, InfraVLA reached a success rate of 100% on both, against 34.0% and 73.6% for a baseline without CCTV input. On out-of-distribution test sets it reached 88.2% and 88.9%. On a real quadruped fine-tuned with under 10 minutes of demonstrations, the policy reached 83.3% against 29.2% for the on-board-only baseline.

==> figures/tikz/model_architecture_col.tex <==
\definecolor{oiOrange}{RGB}{230,159,0}%
\definecolor{oiGreen}{RGB}{0,158,115}%
\definecolor{oiBlue}{RGB}{0,114,178}%
\definecolor{oiPurple}{RGB}{204,121,167}%
\providecommand{\archcF}{\fontsize{7}{8}\selectfont}%
\providecommand{\archcf}{\fontsize{6}{7}\selectfont}%
\providecommand{\archct}{\fontsize{4.5}{5}\selectfont}%
\providecommand{\archctokrow}[4]{%
  \node[inner sep=0.3mm] (#1) at #2%
    {\tikz[x=1mm,y=1mm]{\foreach \i in {1,...,#4}{\node[archctile=#3] at (\i*2.6,0) {};}%
      \node[font=\archcf, text=#3!70!black, inner sep=0pt] at (#4*2.6+3.0,0) {$\cdots$};}};}%
\providecommand{\archcqrow}[3]{%
  \node[inner sep=0.3mm] (#1) at #2%
    {\tikz[x=1mm,y=1mm]{\foreach \i in {1,...,#3}{\node[archcqtile] at (\i*2.6,0) {0};}%
      \node[font=\archcf, text=black!60, inner sep=0pt] at (#3*2.6+3.0,0) {$\cdots$};}};}%
\providecommand{\archcerow}[3]{%
  \node[inner sep=0.3mm] (#1) at #2%
    {\tikz[x=1mm,y=1mm]{\foreach \i in {1,...,#3}{\node[archctile=black] at (\i*2.6,0) {};}%
      \node[font=\archcf, text=black!60, inner sep=0pt] at (#3*2.6+3.0,0) {$\cdots$};}};}%
\begin{tikzpicture}[x=1mm, y=1mm,
  font=\sffamily\archcF, line width=0.5pt, >={Stealth[length=1.1mm,width=1.0mm]},
  archenc/.style={draw=#1!75!black, fill=#1!14, text=black, rounded corners=0.8mm,
                  minimum height=5.6mm, minimum width=12.5mm, align=center,
                  inner sep=1pt, font=\sffamily\archcF},
  archsmall/.style={draw=#1!75!black, fill=#1!14, text=black, rounded corners=0.8mm,
                    minimum height=5.6mm, minimum width=12.5mm, align=center,
                    inner sep=1pt, font=\sffamily\archcf},
  archmlp/.style={draw=#1!75!black, fill=#1!14, text=black, shape=trapezium,
                  shape border rotate=180, trapezium angle=66, trapezium stretches=true,
                  minimum height=4.8mm, minimum width=11mm, inner sep=1pt,
                  align=center, font=\sffamily\archcF},
  archctile/.style={draw=#1!70!black, fill=#1!30, minimum width=2.2mm,
                    minimum height=3.4mm, inner sep=0pt, line width=0.3pt},
  archcqtile/.style={draw=black!60, fill=white, minimum width=2.2mm, minimum height=3.4mm,
                     inner sep=0pt, font=\sffamily\archct, line width=0.3pt},
  archimg/.style={inner sep=0pt, draw=black!55, line width=0.3pt},
  archbubble/.style={ellipse callout, callout relative pointer={(-1.5mm,-2.2mm)},
                     draw=oiBlue!75!black, fill=oiBlue!14, text=black,
                     font=\sffamily\archcf, align=center, inner sep=1.2pt},
  archnote/.style={font=\sffamily\archcf, text=black!62, align=center, inner sep=1pt},
  archstrip/.style={draw=black!55, rounded corners=1mm, line width=0.5pt},
]
\def\xob{0}      \def\xgi{14.1}  \def\xcctv{29.7}
\def\xpose{43.8} \def\xlang{57.9} \def\xq{72}
\def\yin{0}    \def\yenc{9.25} \def\ypool{17.75} \def\ymlp{25.75}
\def\yseq{33.1} \def\yllm{42.3} \def\yemb{51.8}
\def\ycap{-5.3}%
\def\xmid{37.5}%
\node[archimg] (ob) at (\xob,\yin)
  {\includegraphics[height=8mm]{figures/inputs/onboard_005.png}};
\node[archimg] (gi) at (\xgi,\yin)
  {\includegraphics[height=8mm]{figures/inputs/goal_047.png}};
\node[archimg] (cctv3) at (\xcctv+0.9,\yin+0.1)
  {\includegraphics[height=8mm]{figures/inputs/cctv_SE_005.png}};
\node[archimg] (cctv2) at (\xcctv+0.45,\yin-0.35)
  {\includegraphics[height=8mm]{figures/inputs/cctv_NE_005.png}};
\node[archimg] (cctv1) at (\xcctv,\yin-0.8)
  {\includegraphics[height=8mm]{figures/inputs/cctv_NW_005.png}};
\draw[decorate, decoration={brace, amplitude=1.2pt}, line width=0.4pt]
  ([xshift=-0.9mm]cctv1.south west) -- ([xshift=-0.9mm]cctv1.north west |- cctv3.north)
  node[midway, xshift=-2.7mm, font=\sffamily\archcf] {$N\times$};
\node[font=\sffamily\archcf, inner sep=0.5pt, anchor=south] (pose) at (\xpose,-4.6)
  {$\left[\begin{array}{@{}c@{}} x \\ y \\ \cos\Delta\theta \\ \sin\Delta\theta \end{array}\right]$};
\node[archbubble] (lang) at (\xlang,\yin) {``Go to the\\ forklift''};
\node[archnote, anchor=north] at (\xob,\ycap)   {Onboard\\ camera};
\node[archnote, anchor=north] at (\xgi,\ycap)   {Goal image};
\node[archnote, anchor=north] at (\xcctv,\ycap) {Infrastructure\\ CCTV views};
\node[archnote, anchor=north] at (\xpose,\ycap) {Goal pose};
\node[archnote, anchor=north] at (\xlang,\ycap) {Language\\ instruction};
\node[archenc=oiOrange] (encO) at (\xob,\yenc) {Encoder};
\node[archenc=oiBlue]   (encG) at (\xgi,\yenc) {Encoder};
\node[archenc=oiGreen]  (encC) at (\xcctv,\yenc) {Encoder\\ {\archcf (shared)}};
\begin{scope}[on background layer]
  \node[archenc=oiGreen, xshift=1.2mm, yshift=1.2mm, fill=oiGreen!8, text opacity=0]
    at (encC) {Encoder\\ {\archcf (shared)}};
  \node[archenc=oiGreen, xshift=0.6mm, yshift=0.6mm, fill=oiGreen!11, text opacity=0]
    at (encC) {Encoder\\ {\archcf (shared)}};
\end{scope}
\node[archenc=oiBlue, minimum width=14mm] (tkz) at (\xlang,\yenc) {Tokenizer};
\node[archsmall=oiGreen] (pool) at (\xcctv,\ypool) {AvgPool\\ $256 \to 64$};
\begin{scope}[on background layer]
  \node[archsmall=oiGreen, xshift=1.2mm, yshift=1.2mm, fill=oiGreen!8, text opacity=0]
    at (pool) {AvgPool\\ $256 \to 64$};
  \node[archsmall=oiGreen, xshift=0.6mm, yshift=0.6mm, fill=oiGreen!11, text opacity=0]
    at (pool) {AvgPool\\ $256 \to 64$};
\end{scope}
\node[archmlp=oiOrange] (mlpO) at (\xob,\ymlp) {MLP};
\node[archmlp=oiBlue]   (mlpG) at (\xgi,\ymlp) {MLP};
\node[archmlp=oiGreen]  (mlpC) at (\xcctv,\ymlp) {MLP};
\begin{scope}[on background layer]
  \node[archmlp=oiGreen, xshift=1.2mm, yshift=1.2mm, fill=oiGreen!8, text opacity=0]
    at (mlpC) {MLP};
  \node[archmlp=oiGreen, xshift=0.6mm, yshift=0.6mm, fill=oiGreen!11, text opacity=0]
    at (mlpC) {MLP};
\end{scope}
\node[archmlp=oiBlue] (mlpP) at (\xpose,\ymlp) {MLP};
\node[archenc=oiBlue, minimum width=14mm, font=\sffamily\archcf] (embt) at (\xlang,\ymlp)
  {LLM Embedding\\ Table};
\node[archstrip, minimum width=88mm, minimum height=5.6mm] (seq) at (\xmid,\yseq) {};
\node[archnote, anchor=south west, inner sep=0pt] at ([xshift=0.5mm,yshift=0.35mm]seq.north west) {Input sequence};
\archctokrow{sOb}{(\xob+0.9,\yseq)}{oiOrange}{3}
\archctokrow{sGi}{(\xgi+0.9,\yseq)}{oiBlue}{3}
\archctokrow{sC}{(\xcctv+0.9,\yseq)}{oiGreen}{4}
\archctokrow{sP}{(\xpose+0.9,\yseq)}{oiBlue}{3}
\archctokrow{sL}{(\xlang+0.9,\yseq)}{oiBlue}{3}
\archcqrow{sQ}{(\xq+1.6,\yseq)}{4}
\node[archnote] (qlab) at (\xq+1,\ymlp-2.2) {Action queries\\ ($H{\times}4$ zeroed\\ positions)};
\draw[->] (qlab.north) -- (qlab.north |- seq.south);
\node[draw=black!60, fill=black!12, text=black, rounded corners=1.2mm, line width=0.5pt,
      minimum width=88mm, minimum height=7mm, align=center,
      font=\sffamily\fontsize{8}{9}\selectfont] (llm) at (\xmid,\yllm) {LLM Backbone};
\archcerow{emb}{(\xq+1.6,\yemb)}{4}
\node[archnote, above=0.7mm of emb] {Embeddings at\\ query positions};
\node[archenc=oiPurple, minimum width=17mm, minimum height=6mm, left=2.5mm of emb]
      (head) {Action Head};
\node[font=\sffamily\archcF, inner sep=1pt, left=2.5mm of head] (outs)
  {$a_1,\; a_2,\; \dots,\; a_H$};
\node[archnote, above=0.7mm of outs] {Predicted\\ waypoints};
\draw[->] (ob) -- (encO);
\draw[->] (gi) -- (encG);
\draw[->] (cctv3.north -| cctv1) -- (encC);
\draw[->] (lang) -- (tkz);
\draw[->] (pose.north) -- (mlpP.south);%
\draw[->] (encO) -- (mlpO);
\draw[->] (encG) -- (mlpG);
\draw[->] (encC) -- (pool);
\draw[->] (pool) -- (mlpC);
\draw[->] (tkz) -- (embt);
\foreach \m in {mlpO, mlpG, mlpC, mlpP, embt}
  {\draw[->] (\m.north) -- (\m.north |- seq.south);}
\draw[->, line width=0.9pt] (seq.north -| llm.center) -- (llm.south -| llm.center);
\draw[->] (llm.north -| emb.center) -- (emb.south);
\draw[->] (emb.west) -- (head.east);
\draw[->] (head.west) -- (outs.east);
\end{tikzpicture}


==> figures/tikz/real_setup_callouts.tex <==
\definecolor{rsmaskA}{rgb}{0.376,0.349,0.192}%
\definecolor{rscone}{HTML}{E8730C}
\definecolor{rsfire}{HTML}{D32F2F}
\definecolor{rsplant}{HTML}{1B7F2E}
\definecolor{rsspot}{HTML}{0277BD}

\providecommand{\rstagfont}{\fontsize{5}{5.5}\selectfont\bfseries}
\tikzset{
  rsring/.style={draw=#1,line width=0.55pt},
  rshalo/.style={draw=white,line width=1.35pt,opacity=0.65},
  rstag/.style={fill=#1,text=white,font=\rstagfont,inner xsep=1.3pt,
                inner ysep=0.7pt,rounded corners=0.3pt,outer sep=0pt},
}

\providecommand{\rsmark}[7]{%
  \draw[rshalo]    (#2,#3) circle (#4);
  \draw[rsring=#1] (#2,#3) circle (#4);
  \node[rstag=#1,anchor=#5] at ([shift={#6}] #2,#3) {\strut #7};}

\providecommand{\rspanel}[4][\linewidth]{%
  \begin{tikzpicture}
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] (im)
      {\includegraphics[width=#1,trim=#3,clip]{#2}};
    \begin{scope}[x={(im.south east)},y={(im.north west)}]
      #4
    \end{scope}
  \end{tikzpicture}}

\providecommand{\realSetupCamOne}[1][\linewidth]{%
  \rspanel[#1]{real_setup_01a_cctv1}{250 120 0 0}{%
    \rsmark{rscone}{0.400}{0.770}{2.2mm}{west}{(2.5mm,0)}{Traffic cone}%
    \rsmark{rsfire}{0.555}{0.285}{2.2mm}{north}{(0,-2.5mm)}{Fire extinguisher}%
  }}
\providecommand{\realSetupCamTwo}[1][\linewidth]{%
  \rspanel[#1]{real_setup_01a_cctv2}{0 122 460 120}{%
    \fill[rsmaskA] (0.225,0.650) rectangle (0.275,0.675);%
    \rsmark{rsspot}{0.272}{0.705}{6.8mm}{north}{(0,-7.2mm)}{Spot}%
    \rsmark{rsplant}{0.820}{0.715}{4.8mm}{north}{(0,-5.2mm)}{Plant}%
  }}

